Realistic Evaluation of Deep Partial-Label Learning Algorithms

Partial-label learning (PLL) is a weakly supervised learning problem in which each example is associated with multiple candidate labels and only one is the true label. In recent years, many deep PLL algorithms have been developed to improve model performance. However, we find that some early developed algorithms are often underestimated and can outperform many later algorithms with complicated designs. In this paper, we delve into the empirical perspective of PLL and identify several critical but previously overlooked issues. First, model selection for PLL is non-trivial, but has never been systematically studied. Second, the experimental settings are highly inconsistent, making it difficult to evaluate the effectiveness of the algorithms. Third, there is a lack of real-world image datasets that can be compatible with modern network architectures. Based on these findings, we propose PLENCH, the first Partial-Label learning bENCHmark to systematically compare state-of-the-art deep PLL algorithms. We investigate the model selection problem for PLL for the first time, and propose novel model selection criteria with theoretical guarantees. We also create Partial-Label CIFAR-10 (PLCIFAR10), an image dataset of human-annotated partial labels collected from Amazon Mechanical Turk, to provide a testbed for evaluating the performance of PLL algorithms in more realistic scenarios. Researchers can quickly and conveniently perform a comprehensive and fair evaluation and verify the effectiveness of newly developed algorithms based on PLENCH. We hope that PLENCH will facilitate standardized, fair, and practical evaluation of PLL algorithms in the future.

==> (inline-0) <==
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 71.33$\pm$2.45                                     & 70.09$\pm$2.33                                     & 71.33$\pm$2.41                                     & 71.33$\pm$2.29                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 60.00$\pm$3.30                                     & 58.41$\pm$2.99                                     & 64.42$\pm$2.80                                     & 61.95$\pm$2.40                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 69.38$\pm$1.96                                     & 69.38$\pm$1.96                                     & 70.44$\pm$2.45                                     & 73.10$\pm$2.16                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 68.50$\pm$2.70                                     & 67.43$\pm$2.10                                     & 68.85$\pm$3.07                                     & 69.03$\pm$2.99                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 62.65$\pm$2.64                                     & 62.30$\pm$2.04                                     & 62.48$\pm$2.66                                     & 67.43$\pm$2.68                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 71.33$\pm$1.27                                     & 70.27$\pm$2.32                                     & 72.21$\pm$1.59                                     & 70.97$\pm$1.26                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 60.71$\pm$2.41                                     & 58.94$\pm$2.62                                     & 61.95$\pm$1.99                                     & 65.49$\pm$2.14                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 58.58$\pm$2.26                                     & 59.47$\pm$2.71                                     & 58.76$\pm$2.52                                     & 59.47$\pm$3.06                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 71.33$\pm$2.60                                     & 70.62$\pm$2.92                                     & 72.57$\pm$2.80                                     & 72.21$\pm$2.42                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 72.92$\pm$3.59                                     & 71.33$\pm$3.75                                     & 72.21$\pm$2.41                                     & 74.34$\pm$2.68                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 69.73$\pm$2.87                                     & 70.97$\pm$1.59                                     & 75.04$\pm$1.61                                     & 71.68$\pm$2.39                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 66.37$\pm$2.54                                     & 63.01$\pm$2.89                                     & 66.37$\pm$2.33                                     & 67.96$\pm$2.29                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 71.68$\pm$3.70                                     & 71.50$\pm$3.77                                     & 73.27$\pm$2.91                                     & 72.74$\pm$3.51                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 26.73$\pm$1.04                                     & 17.52$\pm$1.49                                     & 22.48$\pm$1.24                                     & 26.37$\pm$1.04                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 18.94$\pm$3.40                                     & 13.63$\pm$2.57                                     & 6.73$\pm$1.14                                      & 20.00$\pm$2.06                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 69.73$\pm$2.50                                     & 70.80$\pm$2.66                                     & 73.81$\pm$1.95                                     & 73.81$\pm$1.85                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 71.68$\pm$2.54                                     & 70.80$\pm$3.03                                     & 74.69$\pm$2.97                                     & 72.74$\pm$1.93                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 63.72$\pm$2.36                                     & 63.36$\pm$1.19                                     & 63.01$\pm$2.81                                     & 65.31$\pm$2.33                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 73.10$\pm$3.14                                     & 62.30$\pm$2.61                                     & 76.28$\pm$2.78                                     & 76.99$\pm$2.68                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 66.02$\pm$2.43                                     & 65.31$\pm$2.55                                     & 64.42$\pm$2.98                                     & 66.19$\pm$3.32                                     \\
\bottomrule
\end{tabular}
\begin{tabular}{llll}
\toprule
\textbf{Condition} & \textbf{Parameter} & \textbf{Default Value} & \textbf{Random Distribution}\\
\midrule
\multirow{3}{*}{ResNet}       & learning rate & 0.001 & $10^{\text{Uniform}(-4.5, -2.5)}$\\
& batch size    & 256   & $2^{\text{Uniform}(6, 9)}$\\
& weight decay & 0.00001 & $10^{\text{Uniform}(-6, -3)}$\\ \midrule
\multirow{3}{*}{MLP}       & learning rate & 0.001 & $10^{\text{Uniform}(-4.5, -2.5)}$\\
& batch size    & 128   & $2^{\text{Uniform}(5, 8)}$\\
& weight decay & 0.00001 & $10^{\text{Uniform}(-6, -3)}$\\ \midrule
\multirow{4}{*}{POP}       & window size & 5 & $\text{RandomChoice}([3, 4, 5, 6, 7])$\\ & warm up epoch &20 & $\text{RandomChoice}([10, 15, 20])$ \\
& initial threshold & 0.001 & $10^{\text{Uniform}(-4.5, -2.5)}$\\ & step size & 0.001 & $10^{\text{Uniform}(-4.5, -2.5)}$\\ \midrule
\multirow{1}{*}{ABS-GCE}  & q & 0.7& 0.7\\ \midrule
\multirow{1}{*}{MCL-GCE}  & q & 0.7& 0.7\\ \midrule
\multirow{1}{*}{LWS}  & leveraged weight & 2& $\text{RandomChoice}([1,2])$\\ \midrule
\multirow{1}{*}{IDGP}  & warm up epoch & 10& $\text{RandomChoice}([5, 10, 15, 20])$\\ \midrule
\multirow{2}{*}{VALEN}       & warm up iteration & 5000 & $\text{RandomChoice}([1000,2000,3000,4000,5000])$\\ & number of nearest neighbors & 3 & $\text{RandomChoice}([3,4])$\\ 
\midrule
\multirow{6}{*}{PiCO}  & warm up iteration & 178 & 178\\ 
% & optimizer update momentum & 0.9 & $\text{RandomChoice}([0.8,0.9])$\\ 
& size of output representation & 128 & $\text{RandomChoice}([64,128,256])$\\ 
& size of the queue & 8192 & $\text{RandomChoice}([4096,8192])$\\ 
& model update momentum & 0.999 & $\text{RandomChoice}([0.9,0.999])$\\ 
&prototype calculation momentum & 0.99 & $\text{RandomChoice}([0.99,0.9])$\\ 
& weight of the contrastive loss & 0.5 & $\text{RandomChoice}([0.5,1.0])$\\ 
\midrule
\multirow{3}{*}{ABLE}       & size of output representation & 128 & $\text{RandomChoice}([64,128,256])$\\ 
& weight of the ambiguity-induced loss & 1 & $\text{RandomChoice}([0.5,1,2])$\\
& temperature & 0.07 & $\text{RandomChoice}([0.03,0.05,0.07,0.09])$\\ 
% & optimizer update momentum & 0.9 & 0.9 \\
\midrule
\multirow{1}{*}{CRDPLL}       & weight of the consistency loss & 1 & 1\\
\midrule
\multirow{1}{*}{DIRK}       & teacher model update momentum & 0.99 & $\text{RandomChoice}([0.5,0.9,0.99])$\\ \midrule
\multirow{9}{*}{FREDIS}       & initial refinement threshold & 0.000001& 0.000001\\ 
& initial disambiguation threshold & 1 & 1 \\
& step size of refinement threshold & 0.000001 & $0.1^{\text{RandomChoice}[6,5,4,3,2,1]}$\\
& step size of disambiguation threshold & 0.000001 & $0.1^{\text{RandomChoice}[6,5,4,3,2,1]}$\\
& number of changed entries & 500 & $\text{RandomChoice}([50,100,300,500,800,1000])$ \\
& time of the number of changed entries & 2 & $\text{RandomChoice}([1,2,3,4,5])$ \\
& epoch of updating intervals  & 20 & $\text{RandomChoice}([10,20])$ \\
& weight of the consistency loss & 10 & $\text{RandomChoice}([1,10])$ \\
& weight of the supervised loss & 1 & $\text{RandomChoice}([0.001, 0.01, 0.1, 1])$ \\
\midrule
\multirow{8}{*}{ALIM}  & warm up iteration & 178 & 178\\ 
& size of output representation & 128 & $\text{RandomChoice}([64,128,256])$\\ 
& size of the queue & 8192 & $\text{RandomChoice}([4096,8192])$\\ 
& model update momentum & 0.999 & $\text{RandomChoice}([0.9,0.999])$\\ 
&prototype calculation momentum & 0.99 & $\text{RandomChoice}([0.99,0.9])$\\ 
& weight of the contrastive loss & 0.5 & $\text{RandomChoice}([0.5,1.0])$\\ 
& starting epoch of denoising & 40 & $\text{RandomChoice}([20, 40, 80, 100, 140])$\\ 
& weight of the mixup loss & 1 & 1\\ 
\midrule
\multirow{12}{*}{PiCO+}       & warm up iteration & 250 & $\text{RandomChoice}([1,250])$\\ 
% & optimizer update momentum & 0.9 & $\text{RandomChoice}([0.8,0.9])$\\ 
& size of output representation & 128 & $\text{RandomChoice}([64,128,256])$\\ 
& size of the queue & 8192 & $\text{RandomChoice}([4096,8192])$\\ 
& model update momentum & 0.999 & $\text{RandomChoice}([0.9,0.999])$\\ 
&prototype calculation momentum & 0.99 & $\text{RandomChoice}([0.99,0.9])$\\ 
& weight of the contrastive loss & 0.5 & $\text{RandomChoice}([0.5,1.0])$\\ 
& selection ratio for clean sample & 1 & $\text{RandomChoice}([0.6,0.8,0.95,0.99,1])$\\
& start iteration of $k$NN augmentation & 5000 & $\text{RandomChoice}([2,100,5000])$\\
& number of nearest neighbors & 16 & $\text{RandomChoice}([8,16])$\\
& temperature of label guessing & 0.07 & $\text{RandomChoice}([0.1,0.07])$\\
& weight for the losses of unreliable examples & 0.1 & $\text{RandomChoice}([0.1,0.5])$ \\
& weight for the losses of mixup loss & 2 & $\text{RandomChoice}([2,3,5])$\\ 
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 52.50$\pm$0.83                                     & 53.41$\pm$1.11                                     & 51.82$\pm$0.65                                     & 52.39$\pm$1.16                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 46.14$\pm$0.84                                     & 45.00$\pm$1.26                                     & 48.64$\pm$1.56                                     & 46.14$\pm$1.63                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 51.36$\pm$0.92                                     & 52.05$\pm$0.73                                     & 52.61$\pm$1.10                                     & 54.09$\pm$1.01                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 45.68$\pm$1.82                                     & 44.09$\pm$1.80                                     & 46.48$\pm$1.91                                     & 48.18$\pm$1.47                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 48.30$\pm$1.80                                     & 46.93$\pm$1.37                                     & 49.55$\pm$1.31                                     & 50.34$\pm$1.11                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 44.77$\pm$0.73                                     & 45.57$\pm$0.94                                     & 46.14$\pm$1.36                                     & 45.57$\pm$1.26                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 44.43$\pm$1.16                                     & 44.77$\pm$1.19                                     & 47.16$\pm$0.28                                     & 46.93$\pm$1.10                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 45.68$\pm$1.33                                     & 33.64$\pm$2.08                                     & 43.75$\pm$1.27                                     & 45.80$\pm$1.79                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 52.16$\pm$1.32                                     & 52.27$\pm$1.51                                     & 52.27$\pm$1.60                                     & 53.07$\pm$1.25                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 47.50$\pm$0.80                                     & 46.59$\pm$0.53                                     & 49.77$\pm$1.35                                     & 49.32$\pm$1.03                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 52.61$\pm$0.81                                     & 50.45$\pm$2.07                                     & 52.05$\pm$1.14                                     & 52.84$\pm$1.56                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 41.82$\pm$1.33                                     & 43.98$\pm$2.02                                     & 44.09$\pm$0.73                                     & 44.89$\pm$1.24                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 49.89$\pm$1.71                                     & 51.59$\pm$1.64                                     & 51.14$\pm$0.53                                     & 50.57$\pm$1.80                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 18.86$\pm$1.79                                     & 16.82$\pm$1.33                                     & 16.70$\pm$0.83                                     & 20.23$\pm$1.14                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 12.95$\pm$1.01                                     & 13.52$\pm$0.67                                     & 10.91$\pm$0.74                                     & 14.55$\pm$1.22                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 48.86$\pm$1.41                                     & 49.89$\pm$1.20                                     & 48.98$\pm$1.70                                     & 49.32$\pm$1.67                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 51.25$\pm$1.02                                     & 51.70$\pm$1.41                                     & 49.32$\pm$1.11                                     & 51.36$\pm$1.24                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 44.77$\pm$1.63                                     & 41.93$\pm$0.74                                     & 45.34$\pm$0.90                                     & 44.55$\pm$0.89                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 49.89$\pm$0.98                                     & 27.50$\pm$9.01                                     & 51.59$\pm$1.55                                     & 51.93$\pm$1.42                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 48.30$\pm$1.43                                     & 49.09$\pm$1.29                                     & 48.41$\pm$0.93                                     & 49.89$\pm$0.81                                     \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 66.19$\pm$1.61                                     & 65.40$\pm$1.00                                     & 66.47$\pm$1.63                                     & 66.69$\pm$1.29                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 63.88$\pm$0.69                                     & 64.75$\pm$1.40                                     & 62.73$\pm$1.69                                     & 65.83$\pm$1.17                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 65.40$\pm$1.18                                     & 64.53$\pm$0.78                                     & 66.62$\pm$1.05                                     & 66.40$\pm$1.28                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 63.60$\pm$0.98                                     & 58.49$\pm$1.92                                     & 63.81$\pm$1.01                                     & 66.04$\pm$1.07                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 53.96$\pm$1.71                                     & 53.02$\pm$0.78                                     & 54.17$\pm$0.90                                     & 58.27$\pm$1.24                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 64.46$\pm$1.39                                     & 57.55$\pm$3.13                                     & 64.82$\pm$1.32                                     & 63.53$\pm$1.76                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 55.40$\pm$1.35                                     & 53.17$\pm$1.29                                     & 54.10$\pm$0.89                                     & 56.62$\pm$0.22                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 52.23$\pm$1.01                                     & 35.04$\pm$5.62                                     & 55.68$\pm$1.25                                     & 57.27$\pm$1.59                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 65.04$\pm$1.16                                     & 63.67$\pm$1.37                                     & 64.32$\pm$0.65                                     & 66.98$\pm$1.03                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 64.96$\pm$1.30                                     & 38.78$\pm$5.29                                     & 65.04$\pm$1.23                                     & 65.54$\pm$1.77                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 66.12$\pm$2.07                                     & 68.35$\pm$1.22                                     & 68.13$\pm$0.98                                     & 69.06$\pm$0.91                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 62.45$\pm$1.14                                     & 58.78$\pm$1.41                                     & 62.37$\pm$1.07                                     & 63.02$\pm$1.61                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 65.32$\pm$1.45                                     & 64.68$\pm$2.16                                     & 64.96$\pm$1.19                                     & 65.54$\pm$1.33                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 19.93$\pm$1.78                                     & 9.28$\pm$1.19                                      & 18.06$\pm$1.22                                     & 24.96$\pm$1.52                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 21.37$\pm$0.52                                     & 11.37$\pm$4.01                                     & 17.84$\pm$0.39                                     & 21.51$\pm$1.86                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 63.31$\pm$1.29                                     & 59.42$\pm$4.38                                     & 64.60$\pm$1.03                                     & 65.32$\pm$0.86                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 63.60$\pm$1.13                                     & 63.74$\pm$1.17                                     & 67.12$\pm$1.15                                     & 66.83$\pm$0.62                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 57.55$\pm$1.31                                     & 52.09$\pm$3.57                                     & 57.34$\pm$2.71                                     & 60.07$\pm$2.18                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 64.32$\pm$1.47                                     & 15.32$\pm$9.24                                     & 64.53$\pm$1.24                                     & 65.83$\pm$1.21                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 58.56$\pm$1.69                                     & 59.42$\pm$1.10                                     & 58.78$\pm$1.70                                     & 60.58$\pm$0.94                                     \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 71.64$\pm$0.61                                     & 70.16$\pm$0.88                                     & 71.44$\pm$0.65                                     & 72.32$\pm$0.89                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 65.96$\pm$0.74                                     & 66.04$\pm$0.36                                     & 66.56$\pm$0.41                                     & 67.08$\pm$0.68                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 71.80$\pm$0.98                                     & 69.96$\pm$0.58                                     & 72.60$\pm$0.92                                     & 72.24$\pm$0.73                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 66.20$\pm$0.83                                     & 63.48$\pm$1.17                                     & 68.20$\pm$0.70                                     & 68.28$\pm$0.72                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 69.04$\pm$0.55                                     & 67.96$\pm$0.79                                     & 69.44$\pm$0.56                                     & 70.16$\pm$0.94                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 64.16$\pm$0.74                                     & 62.64$\pm$1.22                                     & 65.20$\pm$0.70                                     & 65.24$\pm$1.09                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 65.92$\pm$1.40                                     & 64.96$\pm$0.95                                     & 64.92$\pm$0.83                                     & 67.56$\pm$0.80                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 65.64$\pm$0.92                                     & 55.48$\pm$1.87                                     & 67.04$\pm$0.52                                     & 66.68$\pm$0.32                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 70.88$\pm$0.85                                     & 68.68$\pm$0.65                                     & 72.24$\pm$0.57                                     & 71.96$\pm$0.55                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 66.04$\pm$0.43                                     & 56.48$\pm$5.22                                     & 65.84$\pm$0.61                                     & 66.04$\pm$0.58                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 72.48$\pm$0.61                                     & 69.72$\pm$0.50                                     & 73.40$\pm$0.64                                     & 73.24$\pm$0.62                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 68.92$\pm$0.33                                     & 66.56$\pm$1.13                                     & 70.08$\pm$0.52                                     & 69.88$\pm$0.72                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 69.84$\pm$0.77                                     & 69.80$\pm$0.41                                     & 70.00$\pm$0.50                                     & 69.88$\pm$0.61                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 18.68$\pm$1.28                                     & 16.04$\pm$0.80                                     & 18.00$\pm$0.70                                     & 20.72$\pm$0.91                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 20.08$\pm$1.24                                     & 20.04$\pm$1.14                                     & 13.24$\pm$0.73                                     & 19.84$\pm$1.15                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 70.12$\pm$0.61                                     & 68.84$\pm$0.93                                     & 70.72$\pm$0.38                                     & 71.08$\pm$0.61                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 70.32$\pm$0.62                                     & 70.16$\pm$0.95                                     & 70.28$\pm$0.50                                     & 70.28$\pm$0.78                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 62.48$\pm$0.71                                     & 61.80$\pm$0.83                                     & 66.48$\pm$0.82                                     & 67.60$\pm$0.81                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 69.60$\pm$0.66                                     & 51.72$\pm$9.37                                     & 69.60$\pm$0.74                                     & 71.80$\pm$0.91                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 66.76$\pm$1.62                                     & 66.76$\pm$1.07                                     & 66.76$\pm$0.67                                     & 68.44$\pm$1.00                                     \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 67.19$\pm$0.69                                     & 66.93$\pm$2.41                                     & 71.83$\pm$0.81                                     & 71.15$\pm$0.58                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 65.46$\pm$1.97                                     & 64.71$\pm$1.21                                     & 68.55$\pm$0.98                                     & 69.34$\pm$1.08                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 62.52$\pm$1.89                                     & 65.39$\pm$2.12                                     & 70.47$\pm$0.65                                     & 70.43$\pm$0.81                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 58.46$\pm$3.15                                     & 54.39$\pm$3.29                                     & 66.52$\pm$0.62                                     & 66.06$\pm$0.44                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 60.64$\pm$1.38                                     & 59.70$\pm$2.10                                     & 63.47$\pm$1.60                                     & 65.76$\pm$1.13                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      & 0.23$\pm$0.10                                      \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 57.82$\pm$0.78                                     & 60.53$\pm$2.32                                     & 70.66$\pm$0.66                                     & 71.41$\pm$1.00                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 57.74$\pm$1.33                                     & 45.50$\pm$4.37                                     & 63.54$\pm$1.56                                     & 65.08$\pm$1.02                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 69.94$\pm$0.70                                     & 67.50$\pm$1.45                                     & 70.06$\pm$0.62                                     & 70.70$\pm$0.83                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 67.01$\pm$1.36                                     & 62.52$\pm$1.38                                     & 69.15$\pm$1.08                                     & 69.38$\pm$0.82                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 61.51$\pm$2.55                                     & 62.79$\pm$2.60                                     & 69.72$\pm$0.44                                     & 69.38$\pm$0.79                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 19.89$\pm$1.75                                     & 14.43$\pm$2.04                                     & 20.34$\pm$1.00                                     & 25.54$\pm$0.75                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 18.83$\pm$1.51                                     & 19.47$\pm$1.68                                     & 9.04$\pm$0.65                                      & 19.55$\pm$1.62                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 61.73$\pm$2.40                                     & 57.48$\pm$1.38                                     & 69.76$\pm$0.36                                     & 69.72$\pm$0.87                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 57.36$\pm$0.69                                     & 61.77$\pm$2.34                                     & 68.66$\pm$1.05                                     & 68.89$\pm$0.62                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 57.33$\pm$1.74                                     & 58.38$\pm$2.46                                     & 64.71$\pm$1.11                                     & 66.70$\pm$1.03                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 58.95$\pm$0.77                                     & 0.64$\pm$0.18                                      & 70.21$\pm$0.39                                     & 69.34$\pm$0.74                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 65.76$\pm$1.23                                     & 60.23$\pm$2.71                                     & 68.78$\pm$0.75                                     & 68.63$\pm$0.64                                     \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 54.98$\pm$0.41                                     & 54.65$\pm$0.55                                     & 55.02$\pm$0.52                                     & 55.38$\pm$0.49                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 51.89$\pm$1.08                                     & 51.52$\pm$1.09                                     & 51.26$\pm$1.04                                     & 51.67$\pm$1.02                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 54.74$\pm$0.55                                     & 54.57$\pm$0.62                                     & 54.82$\pm$0.56                                     & 55.02$\pm$0.40                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 48.90$\pm$0.62                                     & 48.75$\pm$0.54                                     & 48.90$\pm$0.62                                     & 48.90$\pm$0.62                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 55.33$\pm$0.48                                     & 48.95$\pm$0.55                                     & 55.70$\pm$0.68                                     & 55.90$\pm$0.67                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 49.05$\pm$0.55                                     & 48.78$\pm$0.54                                     & 49.04$\pm$0.52                                     & 48.92$\pm$0.50                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 53.64$\pm$0.57                                     & 49.51$\pm$0.53                                     & 53.56$\pm$0.62                                     & 53.40$\pm$0.57                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 52.22$\pm$0.55                                     & 51.41$\pm$0.28                                     & 53.03$\pm$0.59                                     & 53.65$\pm$0.53                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 54.15$\pm$0.64                                     & 54.86$\pm$0.33                                     & 54.93$\pm$0.38                                     & 54.71$\pm$0.42                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 52.55$\pm$0.48                                     & 48.99$\pm$0.51                                     & 52.60$\pm$0.45                                     & 52.69$\pm$0.50                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 54.39$\pm$0.71                                     & 54.16$\pm$0.58                                     & 54.97$\pm$0.42                                     & 55.13$\pm$0.68                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 54.85$\pm$0.76                                     & 48.75$\pm$0.54                                     & 54.70$\pm$0.72                                     & 54.45$\pm$0.64                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 50.35$\pm$0.93                                     & 49.93$\pm$1.01                                     & 50.57$\pm$0.86                                     & 50.47$\pm$0.95                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 11.10$\pm$0.38                                     & 3.04$\pm$0.29                                      & 9.97$\pm$0.35                                      & 11.10$\pm$0.38                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 6.06$\pm$0.46                                      & 4.95$\pm$1.17                                      & 5.06$\pm$0.24                                      & 6.02$\pm$0.50                                      \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 49.32$\pm$0.87                                     & 49.35$\pm$0.87                                     & 49.51$\pm$0.89                                     & 49.42$\pm$0.84                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 50.57$\pm$0.83                                     & 49.98$\pm$1.06                                     & 50.58$\pm$0.91                                     & 50.55$\pm$0.95                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 49.41$\pm$0.69                                     & 48.84$\pm$0.59                                     & 49.60$\pm$0.60                                     & 49.83$\pm$0.66                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 50.77$\pm$0.48                                     & 28.54$\pm$10.31                                    & 51.12$\pm$0.61                                     & 50.93$\pm$0.51                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 52.13$\pm$0.54                                     & 51.97$\pm$0.52                                     & 52.15$\pm$0.54                                     & 52.30$\pm$0.59                                     \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 68.89$\pm$0.44                                     & 69.32$\pm$0.60                                     & 71.80$\pm$0.95                                     & 72.98$\pm$0.66                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 68.83$\pm$0.96                                     & 68.12$\pm$0.72                                     & 70.71$\pm$0.45                                     & 70.62$\pm$0.60                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 68.48$\pm$0.67                                     & 70.19$\pm$0.36                                     & 71.56$\pm$1.03                                     & 71.78$\pm$0.91                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 67.60$\pm$0.32                                     & 66.92$\pm$0.84                                     & 70.11$\pm$1.31                                     & 70.07$\pm$1.26                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 66.76$\pm$0.64                                     & 65.36$\pm$0.68                                     & 69.60$\pm$0.57                                     & 70.90$\pm$0.54                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 67.58$\pm$0.64                                     & 67.28$\pm$0.61                                     & 71.43$\pm$0.74                                     & 71.64$\pm$0.46                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 66.22$\pm$0.72                                     & 66.03$\pm$0.75                                     & 69.64$\pm$0.41                                     & 70.14$\pm$0.31                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 66.48$\pm$0.16                                     & 65.86$\pm$1.12                                     & 68.29$\pm$0.52                                     & 69.16$\pm$0.47                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 65.96$\pm$1.03                                     & 66.89$\pm$1.11                                     & 71.40$\pm$0.32                                     & 72.09$\pm$0.54                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 71.65$\pm$0.45                                     & 58.70$\pm$5.74                                     & 73.36$\pm$0.50                                     & 73.68$\pm$0.73                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 68.43$\pm$0.50                                     & 67.43$\pm$0.82                                     & 70.08$\pm$0.19                                     & 70.73$\pm$0.42                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 70.10$\pm$0.69                                     & 67.41$\pm$1.23                                     & 71.22$\pm$0.33                                     & 71.73$\pm$0.42                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 68.28$\pm$1.29                                     & 68.28$\pm$1.29                                     & 71.20$\pm$0.86                                     & 71.63$\pm$0.66                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 32.92$\pm$1.92                                     & 17.62$\pm$5.35                                     & 23.78$\pm$0.57                                     & 33.75$\pm$1.28                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 11.62$\pm$1.61                                     & 11.98$\pm$1.43                                     & 5.88$\pm$0.25                                      & 11.98$\pm$1.43                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 67.34$\pm$0.31                                     & 67.34$\pm$0.31                                     & 69.03$\pm$0.54                                     & 69.08$\pm$0.69                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 67.59$\pm$0.33                                     & 67.59$\pm$0.33                                     & 68.82$\pm$0.69                                     & 70.33$\pm$1.22                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 67.43$\pm$0.45                                     & 68.78$\pm$0.43                                     & 68.90$\pm$0.20                                     & 69.56$\pm$0.33                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 65.70$\pm$1.10                                     & 1.11$\pm$0.38                                      & 71.04$\pm$1.06                                     & 71.30$\pm$1.04                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 67.97$\pm$0.86                                     & 67.29$\pm$0.42                                     & 69.31$\pm$0.64                                     & 71.12$\pm$0.80                                     \\
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 66.83$\pm$0.52                                     & 66.29$\pm$0.54                                     & 66.71$\pm$0.58                                     & 66.81$\pm$0.51                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 57.77$\pm$1.53                                     & 57.14$\pm$1.64                                     & 57.30$\pm$1.55                                     & 58.30$\pm$1.57                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 66.42$\pm$0.74                                     & 65.76$\pm$0.46                                     & 66.02$\pm$0.57                                     & 66.17$\pm$0.64                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 55.70$\pm$1.53                                     & 48.53$\pm$3.62                                     & 56.11$\pm$1.63                                     & 56.15$\pm$1.61                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 58.03$\pm$0.43                                     & 57.79$\pm$0.43                                     & 58.54$\pm$0.95                                     & 58.48$\pm$0.36                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 50.37$\pm$2.06                                     & 47.01$\pm$3.14                                     & 50.13$\pm$2.11                                     & 50.44$\pm$2.05                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 53.91$\pm$0.34                                     & 53.91$\pm$0.34                                     & 53.99$\pm$0.50                                     & 54.13$\pm$0.34                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 54.49$\pm$0.64                                     & 50.46$\pm$1.07                                     & 52.12$\pm$0.70                                     & 54.74$\pm$0.70                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 67.02$\pm$0.32                                     & 65.43$\pm$0.56                                     & 66.49$\pm$0.45                                     & 66.69$\pm$0.40                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 67.64$\pm$0.73                                     & 39.87$\pm$9.64                                     & 67.18$\pm$0.55                                     & 67.46$\pm$0.32                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 66.10$\pm$0.63                                     & 65.66$\pm$0.69                                     & 62.55$\pm$0.75                                     & 65.99$\pm$0.31                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 58.19$\pm$0.41                                     & 54.07$\pm$0.79                                     & 58.22$\pm$0.46                                     & 58.17$\pm$0.39                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 50.70$\pm$1.25                                     & 50.56$\pm$1.33                                     & 50.62$\pm$1.40                                     & 50.70$\pm$1.25                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 23.80$\pm$0.24                                     & 1.77$\pm$0.16                                      & 23.23$\pm$0.27                                     & 24.19$\pm$0.20                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 13.30$\pm$0.31                                     & 13.30$\pm$0.31                                     & 12.91$\pm$0.57                                     & 13.30$\pm$0.31                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 50.30$\pm$1.26                                     & 50.35$\pm$1.23                                     & 50.57$\pm$1.28                                     & 50.70$\pm$1.21                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 50.59$\pm$1.22                                     & 50.50$\pm$1.19                                     & 50.76$\pm$1.01                                     & 50.85$\pm$1.16                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 43.95$\pm$0.67                                     & 42.98$\pm$0.66                                     & 42.71$\pm$0.62                                     & 44.60$\pm$0.70                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 57.37$\pm$0.96                                     & 45.21$\pm$9.93                                     & 57.35$\pm$1.05                                     & 57.49$\pm$0.92                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 56.97$\pm$0.44                                     & 56.98$\pm$0.45                                     & 56.02$\pm$0.62                                     & 57.82$\pm$0.50                                     \\         
\bottomrule
\end{tabular}
\begin{tabular}{llcccc}
\toprule
\multicolumn{1}{c}{\textbf{Algorithm}} & \multicolumn{1}{c}{\textbf{Venue}} & {\textbf{w/ CR}} & {\textbf{w/ AA}} &{\textbf{w/ OA}} & {\textbf{w/ OA \& ES}}  \\
\midrule
PRODEN&ICML 2020~\citep{lv2020progressive}         & 74.01$\pm$0.32                                     & 73.78$\pm$0.13                                     & 73.62$\pm$0.15                                     & 73.70$\pm$0.26                                     \\
CAVL&ICLR 2022~\citep{zhang20222exploiting}        & 73.71$\pm$0.35                                     & 73.58$\pm$0.35                                     & 74.15$\pm$0.50                                     & 74.19$\pm$0.25                                     \\
POP&ICML 2023~\citep{xu2023progressive}            & 74.04$\pm$0.32                                     & 73.99$\pm$0.17                                     & 73.78$\pm$0.31                                     & 74.44$\pm$0.36                                     \\
ABS-MAE&TPAMI 2024~\citep{lv2024on}                & 73.07$\pm$0.22                                     & 72.37$\pm$0.44                                     & 73.20$\pm$0.13                                     & 73.31$\pm$0.28                                     \\
ABS-GCE&TPAMI 2024~\citep{lv2024on}                & 73.52$\pm$0.30                                     & 73.12$\pm$0.26                                     & 74.47$\pm$0.16                                     & 74.57$\pm$0.23                                     \\
EXP&ICML 2020~\citep{feng2020learning}             & 73.18$\pm$0.23                                     & 72.73$\pm$0.24                                     & 73.75$\pm$0.27                                     & 73.61$\pm$0.33                                     \\
MCL-GCE&ICML 2020~\citep{feng2020learning}         & 73.52$\pm$0.24                                     & 73.52$\pm$0.51                                     & 74.09$\pm$0.26                                     & 74.35$\pm$0.48                                     \\
MCL-MSE&ICML 2020~\citep{feng2020learning}         & 73.70$\pm$0.24                                     & 73.37$\pm$0.48                                     & 74.22$\pm$0.39                                     & 73.96$\pm$0.24                                     \\
CC&NeurIPS 2020~\citep{feng2020provably}           & 73.83$\pm$0.25                                     & 73.77$\pm$0.29                                     & 73.62$\pm$0.08                                     & 73.87$\pm$0.19                                     \\
LWS&ICML 2021~\citep{wen2021leveraged}             & 73.31$\pm$0.34                                     & 64.11$\pm$3.99                                     & 73.98$\pm$0.38                                     & 73.91$\pm$0.48                                     \\
IDGP&ICLR 2023~\citep{qiao2023decompositional}     & 74.01$\pm$0.26                                     & 73.82$\pm$0.24                                     & 73.90$\pm$0.35                                     & 74.44$\pm$0.23                                     \\
PC&NeurIPS 2017~\citep{ishida2017learning}         & 73.47$\pm$0.29                                     & 72.82$\pm$0.30                                     & 73.38$\pm$0.45                                     & 73.74$\pm$0.35                                     \\
Forward&ECCV 2018~\citep{yu2018learning}           & 73.40$\pm$0.21                                     & 73.60$\pm$0.37                                     & 73.88$\pm$0.24                                     & 73.40$\pm$0.48                                     \\
NN&ICML 2019~\citep{ishida2019complementary}       & 54.18$\pm$0.89                                     & 53.82$\pm$0.76                                     & 39.25$\pm$1.43                                     & 54.18$\pm$0.89                                     \\
GA&ICML 2019~\citep{ishida2019complementary}       & 34.78$\pm$1.90                                     & 34.77$\pm$1.91                                     & 23.19$\pm$0.84                                     & 34.77$\pm$1.91                                     \\
SCL-EXP&ICML 2020~\citep{chou2020unbiased}         & 73.84$\pm$0.24                                     & 73.44$\pm$0.40                                     & 74.08$\pm$0.26                                     & 73.84$\pm$0.25                                     \\
SCL-NL&ICML 2020~\citep{chou2020unbiased}          & 74.01$\pm$0.22                                     & 73.78$\pm$0.44                                     & 74.04$\pm$0.31                                     & 74.17$\pm$0.24                                     \\
L-W&ICML 2021~\citep{gao2021discriminative}        & 73.84$\pm$0.44                                     & 73.13$\pm$0.54                                     & 74.02$\pm$0.39                                     & 74.14$\pm$0.29                                     \\
OP-W&AISTATS 2023~\citep{liu2023consistent}        & 73.88$\pm$0.39                                     & 31.83$\pm$15.01                                    & 73.97$\pm$0.35                                     & 74.05$\pm$0.36                                     \\
VALEN&NeurIPS 2021~\citep{xu2021instance}          & 73.20$\pm$0.41                                     & 72.86$\pm$0.40                                     & 73.39$\pm$0.23                                     & 73.77$\pm$0.24                                     \\
\bottomrule
\end{tabular}
